Measurement of beam-recoil observables Ox, Oz and target asymmetry for the reaction gamma p -> K Lambda

The double polarization (beam-recoil) observables Ox and Oz have been measured for the reaction gamma p -> K Lambda from threshold production to Egamma = 1500 MeV. The data were obtained with the linearly polarized beam of the GRAAL facility. Values for the target asymmetry T could also be extracted despite the use of an unpolarized target. Analyses of our results by two isobar models tend to confirm the necessity to include new or poorly known resonances in the 1900 MeV mass region.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

